Compiler Infrastructure for Specializing Domain-Specific Memory Templates

Specialized hardware accelerators are becoming important for more and more applications. Thanks to specialization, they can achieve high performance and energy efficiency but their design is complex and time consuming. This problem is exacerbated when large amounts of data must be processed, like in modern big data and machine learning applications. The designer has not only to optimize the accelerator logic but also produce efficient memory architectures. To simplify this process, we propose a multi-level compilation flow that specializes a domain-specific memory template to match data, application, and technology requirements.

==> fig/arch.tikz <==
\tikzset{
  pics/block4/.style 2 args={
      code={
    \coordinate (-n) at  (    0,  #2/2);
    \coordinate (-ne) at ( #1/2,  #2/2);
    \coordinate (-e) at  ( #1/2,     0);
    \coordinate (-se) at ( #1/2, -#2/2);
    \coordinate (-s) at  (    0, -#2/2);
    \coordinate (-sw) at (-#1/2, -#2/2);
    \coordinate (-w) at  (-#1/2,     0);
    \coordinate (-nw) at (-#1/2,  #2/2);
    \coordinate () at (0,0);
    \draw[pic actions] (-#1/2 ,#2/2) -- ++(#1,0) -- ++(0,-#2)  -- ++(-#1,0) --cycle;
    \node{ \tikzpictext};
}  } }
\tikzset{
  pics/flowarrow/.style 2 args={
      code={
    \coordinate (-n) at  (    0,  #2/2);
    \coordinate (-ne) at ( #1/2,  #2/2);
    \coordinate (-e) at  ( #1/2,     0);
    \coordinate (-se) at ( #1/2, -#2/2);
    \coordinate (-s) at  (    0, -#2/2);
    \coordinate (-sw) at (-#1/2, -#2/2);
    \coordinate (-w) at  (-#1/2,     0);
    \coordinate (-nw) at (-#1/2,  #2/2);
    \coordinate () at (0,0);
    \draw[pic actions] (-#1/2-0.25 ,#2/2) -- ++(#1,0) -- ++(0.5, -#2/2) -- ++(-0.5,-#2/2)  -- ++(-#1,0) -- ++(0.5,#2/2)--cycle;
    \node{ \tikzpictext};
}  } }

\begin{tikzpicture}
    \begin{scope}[scale=1.1, transform shape]
    %accelerator
    \draw(0,0) coordinate (topleft) {} -- ++(4,0) coordinate (topright) {} -- ++(0,-4) coordinate (botright) {}-- ++(-4,0) coordinate (botleft) {} -- cycle;
    \draw(2,-2) node {Accelerator};
    
    %memory arch
    \draw([shift={(-1,0)}] botleft) -| ++(-3.5,7.5)  -|  ([yshift=1cm]topright) -| cycle;

    % Latency insensitive bus
    \draw[<->,ultra thick] ([shift={(0.5,-1)}]topleft) -- ([shift={(-1,-1)}]topleft) ;
    \draw[<->,ultra thick] ([shift={(0.5,-3)}]topleft) -- ([shift={(-1,-3)}]topleft)node[below,xshift=0.5cm] (lis) {};
    \node[left of=lis,xshift=0.25cm] (addrlogic) {};
    \draw[latex-] (addrlogic) to [out=-90, in=-270] ++(0.5,-1) node[below,align=center,text width=4cm] {Logic to Resolve Addr and Reduce Delay};

    % Cache
    \draw pic[left of=topleft, shift={(-2,2)},fill=blue!25] (a) {block4={2}{1}};
    \node[align=center,text width=2cm] at (a) {Cache};
    \draw[->,thick] (-1.5,2.5) |- (a-e)node[above left] {};
    
    % DMA
    \draw pic[below of=a,yshift=-0.5cm] (b) {block4={2}{1}};
    \node[align=center,text width=2cm] at (b) {DMA};
    \draw[->,thick] (-1.5,2.5) |- (b-e)node[above left] {};
    
    % Prefetcher
    \draw pic[below of=b,yshift=-0.5cm] (c) {block4={2}{1}};
    \node[align=center,text width=2cm] at (c) {Prefetcher};
    \draw[->,thick] (-1.5,2.5) |- (c-e)node[above left] {};
    
    % Controller
    \draw pic[below of=c,yshift=-0.5cm] (ctrl) {block4={2}{1}};
    \node[align=center,text width=2.5cm,scale=0.9] at (ctrl) {Multi-Channel Controller};
    \draw[->,thick] (-1.5,2.5) |- (ctrl-e);

    % Make the bus line a little longer
    \draw[-,thick] (-1.5,2.5) -- ++(0,-6);
    
    % DRAM
    \draw pic[left of=ctrl,xshift=-2cm,yshift=2.25cm,fill=blue!25] (dram) {block4={2}{1}};
    \node[align=center,text width=2cm] at (dram) {DRAM};
    \draw[-,thick] (ctrl-w) -- (dram-e) node[above left] {};

    %NVM
    \draw pic[below of=dram,yshift=-0.5cm,fill=blue!25] (nvm) {block4={2}{1}};
    \node[align=center,text width=2cm] at (nvm) {NVM};
    \draw[-,thick] (ctrl-w) -- (nvm-e) node[above left] {};

    % Remote
    \draw pic[below of=nvm,yshift=-0.5cm] (remote) {block4={2}{1}};
    \node[align=center,text width=2cm] at (remote) {Remote};
    \draw[-,thick] (ctrl-w) -- (remote-e) node[above left] {};
    \draw[<->,ultra thick] ([yshift=0.25cm]remote-w) -- ++(-0.5,0);
    \draw[<->,ultra thick] ([yshift=-0.25cm]remote-w) -- ++(-0.5,0);

    % Left PLM
    \draw pic[above of=topleft,shift={(0.75,1)},fill=blue!25] (d) {block4={1.5}{1}};
    \node[align=center,text width=2cm] at (d) {PLM};
    \draw[-,ultra thick] (d-s) -- ++(0,-2);

    % Right PLM
    \draw pic[above of=topleft,shift={(2.75,1)},fill=blue!25] (e) {block4={1.5}{1}};
    \node[align=center,text width=2cm] at (e) {PLM};
    \draw[-,ultra thick] (e-s) -- ++(0,-2) node[left, align=right,yshift=1cm,scale=0.7,text width = 5cm] (da) {Multi port\\(based on access\\patterns)};
    \end{scope}

    %\draw[thick, dashed] (d-w) node[above left,align=right,scale=0.6] {Reuse buffers?}-- ([shift={(1,0)}]ctrl-e) ;

    % Compilation flow
    % Data Org
    \draw pic[above of=dram,yshift=4.5cm,fill=blue!15] (dataorg) {flowarrow={2.5}{1}};
    \node[align=center,text width=2cm] at (dataorg) {Data Org};
    \draw[-latex,ultra thick, blue!50] (dataorg-s) -- ([yshift=0.5cm]dram-n);
    
    % Layout
    \draw pic[right of=dataorg,xshift=1.5cm,fill=blue!20] (layout) {flowarrow={2.5}{1}};
    \node[align=center,text width=2cm] at (layout) {Layout};
    \draw[-latex,ultra thick, blue!50] (layout-s) to [out=240, in=135] (c-nw);
    
    % Communication
    \draw pic[right of=layout,xshift=1.5cm,fill=blue!25] (comp) {flowarrow={2.5}{1}};
    \node[align=center,text width=2cm] at (comp) {Communication};
    \draw[-latex,ultra thick, blue!50] (comp-s) to [out=270, in=30] (a-ne);
    \draw[-latex,ultra thick, blue!50] (comp-s) to [out=270, in=45] (c-ne);

    % Local Partitioning
    \draw pic[right of=comp,xshift=1.5cm,fill=blue!30] (locpart) {flowarrow={2.5}{1}};
    \node[align=center,text width=2cm] at (locpart) {Local Partitioning};
    \draw[-latex,ultra thick, blue!50] (locpart-s) to [out=270, in=90] (d-n);
    \draw[-latex,ultra thick, blue!50] (locpart-s) to [out=270, in=90] (e-n);

    % HLS
    \draw pic[right of=locpart,xshift=1.5cm,fill=blue!35] (hls) {flowarrow={2.5}{1}};
    \node[align=center,text width=2cm] at (hls) {HLS};
    \draw[-latex,ultra thick, blue!50] (hls-s) to [out=300, in=45] (topright);

    % Input & Output    
    \draw[latex-,ultra thick] (dataorg-w) -| ++(-0.5,0.75) node[above] {MLIR};
    \draw[-latex,ultra thick] ([xshift=0.5cm]hls-e) -| ++(0.25,-0.75) node[below] {HDL};
    
    % Background boxes
    \begin{scope}[on background layer]
        \fill[fill=blue!15] ([shift={(-0.25,0.5)}]dram-nw) node[below right, scale=0.7] {{External Memory}} -| ([shift={(0.25,-0.25)}]remote-se) -| cycle;
        \fill[fill=blue!15] ([shift={(-0.25,0.75)}]a-nw) node (iml) {}-| ([shift={(0.75,-0.75)}]ctrl-se) -| cycle;
        \fill[fill=blue!15] ([shift={(-0.25,0.75)}]d-nw) node (dam) {} -| ([shift={(0.25,-0.25)}]e-se) -| cycle;
    \end{scope}
    \node [below right,scale=0.7,text width=6cm]at (iml) {{Intelligent Memory Logic}\\(Latency Insensitive)};
    \node[below right, scale=0.7,text width=6cm] at (dam) {{Direct Access Memory}\\(Fixed Latency)};
    
\end{tikzpicture}

